Learning state and proposal dynamics in state-space models using differentiable particle filters and neural networks

State-space models are a popular statistical framework for analysing sequential data. Within this framework, particle filters are often used to perform inference on non-linear state-space models. We introduce a new method, StateMixNN, that uses a pair of neural networks to learn the proposal distribution and transition distribution of a particle filter. Both distributions are approximated using multivariate Gaussian mixtures. The component means and covariances of these mixtures are learnt as outputs of learned functions. Our method is trained targeting the log-likelihood, thereby requiring only the observation series, and combines the interpretability of state-space models with the flexibility and approximation power of artificial neural networks. The proposed method significantly improves recovery of the hidden state in comparison with the state-of-the-art, showing greater improvement in highly non-linear scenarios.

==> bd_cu.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    % We start by placing the blocks
    \node [block_noline, name=input_params] {$[B, J, \bm\theta_0, \bm\theta_{\mathrm{static}}]$};

    % \node [block, left of=input_params, name=init_overall] {\begin{align} \bm\theta_{0, J} &:= \bm\theta_0\\b&:=1\end{align}};
    \node [block_noline, right of=input_params, name=init_overall, node distance=3cm] {$\begin{aligned} \bm\theta_{0, J} &:= \bm\theta_0,\\b&:=1\end{aligned}$};
    \draw [->] (input_params) -- (init_overall);

    \node [block_noline, right of=init_overall, name=init_inner, node distance=3cm] {$\begin{aligned} \mathbf y^{(b)} &:= \mathbf y_{1:\lceil bT/B \rceil},\\\bm\theta_{b, 0}&:=\bm\theta_{b-1, J},\\j&:=1\end{aligned}$};

    \draw[->] (init_overall) -- node[output, name=b_loop]{} (init_inner);

    \node [block, right of=init_inner, name=update_step, node distance=4cm] {$\mathrm{UpdateStep}(\bm\theta_{b,j-1}, \bm\theta_{\mathrm{static}})$};

    \draw[->] (init_inner) -- node[output, name=j_loop]{} (update_step);
    
    
    \node [output, name=output, right of=update_step, node distance=3cm] {};
    \node [right of=output, node distance=0.4cm] {$\bm\theta_{b,j}$} ;
    \draw[->] (update_step) -- node[output, name=j_loop_right]{} (output);

    \node [name=j_loop_inter, above of=update_step, node distance=1cm] {$j = j+1, j \leq J$};
    \node [name=b_loop_inter, above of=init_inner, node distance=1.5cm] {$b = b+1, b \leq B$};
    \draw[->] (j_loop_right.center) |- (j_loop_inter) -| (j_loop.center);
    \draw[->] (j_loop_right.center) |- (b_loop_inter) -| (b_loop.center);
    
\end{tikzpicture}

==> bd_smnn.tex <==
{
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    \node [block_noline, name=inputs] {$[B, J, A, \mathbf y]$};
    
    \node [block_noline, name=outer_inits, right of=inputs, node distance=4.5cm] {$\begin{aligned} \bm\theta_{0}^{(\pi)} &:= \{\mathbf{A}_1^{(\pi)},\mathbf{b}_1^{(\pi)},\dots,\mathbf{A}^{(\pi)}_{L^{(\pi)}},\mathbf{b}^{(\pi)}_{L^{(\pi)}}\}\\\bm\theta_{-1}^{(f)} &:= \{\mathbf{A}_1^{(f)},\mathbf{b}_1^{(f)},\dots,\mathbf{A}^{(f)}_{L^{(f)}},\mathbf{b}^{(f)}_{L^{(f)}}\}\end{aligned}$};
    
    \draw[->] (inputs) -- (outer_inits);

    \node [block, name=bootstrap_dynamics, right of=outer_inits, node distance=6cm]{$\mathrm{ConditionalUpdate}(B, J, \bm\theta_{-1}^{(f)}, \bm\theta_{-1}^{(f)}, \mathbf y)$};

    \draw[->] (outer_inits) -- (bootstrap_dynamics);

    \node [input, name=inner_sep_1, below of=inputs, node distance=1.05cm]{};
    \node [name=init_a, below of=inner_sep_1, node distance=1.05cm]{$a := 1$};
    \draw[->] (bootstrap_dynamics) |- (inner_sep_1) -| (init_a);

    \node [block, name=cu_1, right of=init_a, node distance=4.5cm]{$\begin{aligned}\bm\theta_{a}^{(\pi)} &:= \mathrm{ConditionalUpdate}(B, J, \bm\theta_{a-1}^{(\pi)}, \bm\theta_{a-1}^{(f)}, \mathbf y)\\\bm\theta_{a}^{(f)} &:= \mathrm{ConditionalUpdate}(B, J, \bm\theta_{a-1}^{(f)}, \bm\theta_{a}^{(\pi)}, \mathbf y)\end{aligned}$};
    \draw[->] (init_a) -- node [name=a_loop_left]{} (cu_1);

    \node [output, name=output, right of=cu_1, node distance=6cm] {};
    \node [output, name=output_true, right of=output, node distance=1cm] {};
    \draw[-] (cu_1) -- node [name=a_loop_right]{} (output);
    \draw[->] (output) -- (output_true);
    
    \node [right of=output_true, node distance=0.8cm] {$[\bm\theta_{A}^{(f)}$, $\bm\theta_{A}^{(\pi)}]$} ;

    \node [below of=cu_1, node distance=1cm, name=a_loop_inter]{$a := a+1, a \leq A$};

    \draw[->] (output) |- (a_loop_inter) -| (a_loop_left);;
    
    
\end{tikzpicture}
}

==> bd_us.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    % We start by placing the blocks
    \node [block_noline, name=input] {$\begin{aligned}
        f(\mathbf{x}_t|\mathbf{x}_{t-1}; \bm\theta_{\mathrm{learn}} \bm\theta_{\mathrm{static}}),\\
        \pi(\mathbf{x}_t|\mathbf{x}_{t-1}, \mathbf{y}_t; \bm\theta_{\mathrm{learn}}, \bm\theta_{\mathrm{static}}),\\
        \mathbf y
    \end{aligned}$};
    \node [block, right of=input, node distance=4cm] (particle_filter) {$\mathrm{DPF}(\mathbf{y}, f, \pi)$};
    \node [block, right of=particle_filter, node distance=5.5cm] (update) {$\mathrm{Update}(\ell, \nabla \ell)$)};
    \node [output, right of=update, name=output, node distance=3cm] {};

    \draw [->] (input) -- (particle_filter);

    \draw [->] (particle_filter) -- node {$\ell(\bm\theta_{\mathrm{learn}}), \nabla\ell(\bm\theta_{\mathrm{learn}})$} (update);

    \node [right of=output, name=true_output, node distance=0.35cm]{$\bm\theta_{\mathrm{out}}$};
    \draw [->] (update) -- (output);
\end{tikzpicture}

==> plot1.tex <==










\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize Number of Particles},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=25, xmax=205,
    ymin=0.25, ymax=1.1,
    xtick={30,50,100,200},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
    % transpose legend,
]

% \addlegendimage{mark=o, color = green}
% \addlegendimage{mark=diamond, color = blue}
% \addlegendimage{mark=square, color = red}
\addplot [color=black,dashed] coordinates {(0,1) (500,1)};
\addplot [name path=upper10comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_100ts.dat};
\addplot [name path=lower10comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_100ts.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_100ts.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_100ts and lower10comps_100ts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_100ts.dat};
\addplot [name path=lower6comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_100ts.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_100ts.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_100ts and lower6comps_100ts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_100ts.dat};
\addplot [name path=lower1comps_100ts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_100ts.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_100ts.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_100ts and lower1comps_100ts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_100ts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_100ts.dat};
\addplot [name path=lowerAPF_100ts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_100ts.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_100ts.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_100ts and lowerAPF_100ts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_100ts_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_100ts_propmix.dat};
\addplot [name path=lower6comps_100ts_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_100ts_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_100ts_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_100ts_propmix and lower6comps_100ts_propmix];

\end{axis}
\end{tikzpicture}

==> plot2.tex <==











\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize Series length},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=20, xmax=510,
    ymin=0.25, ymax=1.1,
    xtick={30,60,100,200,500},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

% \addlegendimage{mark=o, color = green}
% \addlegendimage{mark=diamond, color = blue}
% \addlegendimage{mark=square, color = red}
\addplot [color=black,dashed] coordinates {(0,1) (550,1)};
\addplot [name path=upper10comps_vts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_vts.dat};
\addplot [name path=lower10comps_vts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_vts.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_vts.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_vts and lower10comps_vts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vts.dat};
\addplot [name path=lower6comps_vts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vts.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_vts.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_vts and lower6comps_vts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_vts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_vts.dat};
\addplot [name path=lower1comps_vts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_vts.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_vts.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_vts and lower1comps_vts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_vts,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_vts.dat};
\addplot [name path=lowerAPF_vts,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_vts.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_vts.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_vts and lowerAPF_vts];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vts_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vts_propmix.dat};
\addplot [name path=lower6comps_vts_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vts_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_vts_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_vts_propmix and lower6comps_vts_propmix];

\end{axis}
\end{tikzpicture}

==> plot3.tex <==











\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize $\sigma_v^2$},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=0.04, xmax=1.01,
    ymin=0.25, ymax=1.1,
    xtick={0.05, 0.25, 0.5, 1},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision = 2},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

\addlegendimage{mark=o, color = green}
\addlegendimage{mark=diamond, color = blue}
\addlegendimage{mark=square, color = red}
\addplot [color=black, dashed] coordinates {(0,1) (1.1,1)};

\addplot [name path=upper10comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_varnoise.dat};
\addplot [name path=lower10comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_varnoise.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_varnoise.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_varnoise and lower10comps_varnoise];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_varnoise.dat};
\addplot [name path=lower6comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_varnoise.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_varnoise.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_varnoise and lower6comps_varnoise];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_varnoise.dat};
\addplot [name path=lower1comps_varnoise,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_varnoise.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_varnoise.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_varnoise and lower1comps_varnoise];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_varnoise,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_varnoise.dat};
\addplot [name path=lowerAPF_varnoise,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_varnoise.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_varnoise.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_varnoise and lowerAPF_varnoise];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_varnoise_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_varnoise_propmix.dat};
\addplot [name path=lower6comps_varnoise_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_varnoise_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_varnoise_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_varnoise_propmix and lower6comps_varnoise_propmix];

\end{axis}
\end{tikzpicture}

==> plot4.tex <==










\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize $d_x$},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=4, xmax=61,
    ymin=0.25, ymax=1.1,
    xtick={5, 10, 20, 40, 60},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision = 2},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

\addlegendimage{mark=o, color = green}
\addlegendimage{mark=diamond, color = blue}
\addlegendimage{mark=square, color = red}
\addplot [color=black, dashed] coordinates {(0,1) (1.1,1)};

\addplot [name path=upper10comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_vardim.dat};
\addplot [name path=lower10comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_vardim.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_vardim.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_vardim and lower10comps_vardim];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vardim.dat};
\addplot [name path=lower6comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vardim.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_vardim.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_vardim and lower6comps_vardim];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_vardim.dat};
\addplot [name path=lower1comps_vardim,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_vardim.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_vardim.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_vardim and lower1comps_vardim];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_vardim,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_vardim.dat};
\addplot [name path=lowerAPF_vardim,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_vardim.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_vardim.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_vardim and lowerAPF_vardim];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vardim_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vardim_propmix.dat};
\addplot [name path=lower6comps_vardim_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vardim_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_vardim_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_vardim_propmix and lower6comps_vardim_propmix];

\end{axis}
\end{tikzpicture}

==> plot_varK_kura.tex <==











\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize Number of Particles},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=25, xmax=205,
    ymin=0.0, ymax=1.1,
    xtick={30,50,100,200},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
    % transpose legend,
]

% \addlegendimage{mark=o, color = green}
% \addlegendimage{mark=diamond, color = blue}
% \addlegendimage{mark=square, color = red}
\addplot [color=black,dashed] coordinates {(0,1) (500,1)};
\addplot [name path=upper10comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_K_kura.dat};
\addplot [name path=lower10comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_K_kura.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_K_kura.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_K_kura and lower10comps_K_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_K_kura.dat};
\addplot [name path=lower6comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_K_kura.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_K_kura.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_K_kura and lower6comps_K_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_K_kura.dat};
\addplot [name path=lower1comps_K_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_K_kura.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_K_kura.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_K_kura and lower1comps_K_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_K_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_K_kura.dat};
\addplot [name path=lowerAPF_K_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_K_kura.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_K_kura.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_K_kura and lowerAPF_K_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_K_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_K_kura_propmix.dat};
\addplot [name path=lower6comps_K_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_K_kura_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_K_kura_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_K_kura_propmix and lower6comps_K_kura_propmix];
\end{axis}
\end{tikzpicture}

==> plot_varSigma_kura.tex <==










\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize $\sigma_v$},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=0.04, xmax=0.51,
    ymin=0.20, ymax=1.1,
    xtick={0.05, 0.1, 0.25, 0.5},
    ytick={0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    ticklabel style = {font = \footnotesize},
    xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

% \addlegendimage{mark=o, color = green}
% \addlegendimage{mark=diamond, color = blue}
% \addlegendimage{mark=square, color = red}
\addplot [color=black,dashed] coordinates {(0,1) (1,1)};
\addplot [name path=upper10comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_vsigma_kura.dat};
\addplot [name path=lower10comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_vsigma_kura.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_vsigma_kura.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_vsigma_kura and lower10comps_vsigma_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vsigma_kura.dat};
\addplot [name path=lower6comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vsigma_kura.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_vsigma_kura.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_vsigma_kura and lower6comps_vsigma_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_vsigma_kura.dat};
\addplot [name path=lower1comps_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_vsigma_kura.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_vsigma_kura.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_vsigma_kura and lower1comps_vsigma_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_vsigma_kura.dat};
\addplot [name path=lowerAPF_vsigma_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_vsigma_kura.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_vsigma_kura.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_vsigma_kura and lowerAPF_vsigma_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vsigma_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vsigma_kura_propmix.dat};
\addplot [name path=lower6comps_vsigma_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vsigma_kura_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_vsigma_kura_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_vsigma_kura_propmix and lower6comps_vsigma_kura_propmix];
\end{axis}
\end{tikzpicture}

==> plot_varT_kura.tex <==










\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize Series length},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=20, xmax=510,
    ymin=0.0, ymax=1.1,
    xtick={30,60,100,200,500},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

% \addlegendimage{mark=o, color = green}
% \addlegendimage{mark=diamond, color = blue}
% \addlegendimage{mark=square, color = red}
\addplot [color=black,dashed] coordinates {(0,1) (550,1)};
\addplot [name path=upper10comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_vts_kura.dat};
\addplot [name path=lower10comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_vts_kura.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_vts_kura.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_vts_kura and lower10comps_vts_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vts_kura.dat};
\addplot [name path=lower6comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vts_kura.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_vts_kura.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_vts_kura and lower6comps_vts_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_vts_kura.dat};
\addplot [name path=lower1comps_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_vts_kura.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_vts_kura.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_vts_kura and lower1comps_vts_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_vts_kura.dat};
\addplot [name path=lowerAPF_vts_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_vts_kura.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_vts_kura.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_vts_kura and lowerAPF_vts_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vts_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vts_kura_propmix.dat};
\addplot [name path=lower6comps_vts_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vts_kura_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_vts_kura_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_vts_kura_propmix and lower6comps_vts_kura_propmix];
\end{axis}
\end{tikzpicture}

==> plot_vardx_kura.tex <==










\begin{tikzpicture}
\begin{axis}[
    xlabel={\footnotesize $d_x$},
    ylabel={\footnotesize $RI_{MSE}$},
    xmin=4, xmax=61,
    ymin=0.25, ymax=1.1,
    xtick={5, 10, 20, 40, 60},
    ytick={0, 0.25, 0.5, 0.75, 1},
    legend style={at={(0.5,-0.3)},anchor=north,font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    % legend entries={10 components, 6 components, 1 component},
    xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision = 2},
    ticklabel style = {font = \footnotesize},
    height = 1.6in,
    width = 0.90\textwidth,
    % legend columns = 3,
]

\addlegendimage{mark=o, color = green}
\addlegendimage{mark=diamond, color = blue}
\addlegendimage{mark=square, color = red}
\addplot [color=black, dashed] coordinates {(0,1) (1.1,1)};

\addplot [name path=upper10comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {10comps_vardim_kura.dat};
\addplot [name path=lower10comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {10comps_vardim_kura.dat};
\addplot[
    color=green,
    mark=o,
    ]
    table[x=x, y=y]{10comps_vardim_kura.dat};
\addplot [fill=green!50, fill opacity=0.5] fill between[of=upper10comps_vardim_kura and lower10comps_vardim_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vardim_kura.dat};
\addplot [name path=lower6comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vardim_kura.dat};
\addplot[
    color=blue,
    mark=diamond,
    ]
    table[x=x, y=y]{6comps_vardim_kura.dat};
\addplot [fill=blue!50, fill opacity=0.5] fill between[of=upper6comps_vardim_kura and lower6comps_vardim_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper1comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {1comps_vardim_kura.dat};
\addplot [name path=lower1comps_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {1comps_vardim_kura.dat};
\addplot[
    color=red,
    mark=square,
    ]
    table[x=x, y=y]{1comps_vardim_kura.dat};
\addplot [fill=red!50, fill opacity=0.5] fill between[of=upper1comps_vardim_kura and lower1comps_vardim_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upperAPF_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {APF_vardim_kura.dat};
\addplot [name path=lowerAPF_vardim_kura,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {APF_vardim_kura.dat};
\addplot[
    color=orange,
    mark=x,
    ]
    table[x=x, y=y]{APF_vardim_kura.dat};
\addplot [fill=orange!50, fill opacity=0.5] fill between[of=upperAPF_vardim_kura and lowerAPF_vardim_kura];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper6comps_vardim_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {6comps_vardim_kura_propmix.dat};
\addplot [name path=lower6comps_vardim_kura_propmix,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {6comps_vardim_kura_propmix.dat};
\addplot[
    color=purple,
    mark=star,
    ]
    table[x=x, y=y]{6comps_vardim_kura_propmix.dat};
\addplot [fill=purple!50, fill opacity=0.5] fill between[of=upper6comps_vardim_kura_propmix and lower6comps_vardim_kura_propmix];

\end{axis}
\end{tikzpicture}

==> plotleg.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={font=\footnotesize, nodes={scale=0.85, transform shape}},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    grid style=dashed,
    legend entries={10 components, 6 components, 1 component, IAPF, PropMixNN (6 components), BPF},
    legend columns = 3,
    height = 1.6in,
    width = 1.6in,
]
\addlegendimage{mark=o, color = green}
\addlegendimage{mark=diamond, color = blue}
\addlegendimage{mark=square, color = red}
\addlegendimage{mark=x, color = orange}
\addlegendimage{mark=star, color = purple}
\addlegendimage{color = black, dashed}
\end{axis}
\end{tikzpicture}
